Scaling slowly rotating asteroids by stellar occultations

As evidenced by recent survey results, majority of asteroids are slow rotators (P>12 h), but lack spin and shape models due to selection bias. This bias is skewing our overall understanding of the spins, shapes, and sizes of asteroids, as well as of their other properties. Also, diameter determinations for large (>60km) and medium-sized asteroids (between 30 and 60 km) often vary by over 30% for multiple reasons. Our long-term project is focused on a few tens of slow rotators with periods of up to 60 hours. We aim to obtain their full light curves and reconstruct their spins and shapes. We also precisely scale the models, typically with an accuracy of a few percent. We used wide sets of dense light curves for spin and shape reconstructions via light-curve inversion. Precisely scaling them with thermal data was not possible here because of poor infrared data: large bodies are too bright for WISE mission. Therefore, we recently launched a campaign among stellar occultation observers, to scale these models and to verify the shape solutions, often allowing us to break the mirror pole ambiguity. The presented scheme resulted in shape models for 16 slow rotators, most of them for the first time. Fitting them to stellar occultations resolved previous inconsistencies in size determinations. For around half of the targets, this fitting also allowed us to identify a clearly preferred pole solution, thus removing the ambiguity inherent to light-curve inversion. We also address the influence of the uncertainty of the shape models on the derived diameters. Overall, our project has already provided reliable models for around 50 slow rotators. Such well-determined and scaled asteroid shapes will, e.g. constitute a solid basis for density determinations when coupled with mass information. Spin and shape models continue to fill the gaps caused by various biases.

==> (inline-0) <==
\begin{tabularx}{\textwidth}{ccccXX}
\hline
 Date                    & N$_{lc}$ & $\lambda$ & Phase angle & Observer & Site \\
                         &      & [deg]     &  [deg]      &          &  \\
\hline
&&&&&\\
\multicolumn{6}{l}{70 Panopaea}\\
&&&&&\\
\hline
1980 08 20 - 1980 08 21 & 2 & 329 - 330 & 10 &  \cite{Harris1989} & Mountain Observatory, CA, USA\\
1980 09 05 & 1 & 326 & 12 &  \cite{Schroll1983} & Table Mountain Observatory, CA, USA\\
2006 09 23 - 2006 12 24 & 22 & 48 - 63 & 3 - 20 & - &  Super WASP\\
2014 09 11 - 2014 12 30 & 15 & 353 - 3 & 8 - 24 & \cite{M2015} & Montsec, Catalonia, Spain; Bisei Spaceguard Center, Japan \\
2015 10 27 - 2015 12 18 & 16 & 103 - 108 & 7 - 19 &  \cite{M2016} & Borowiec, Poland; Organ Mesa Observatory, NM, USA; Montsec, Catalonia, Spain\\
2016 01 04 & 1 & 99 & 4 &  F. Pilcher & Organ Mesa Observatory, NM, USA\\
2016 12 26 - 2017 01 30 & 10 & 181 - 184 & 16 - 19 &  T. Polakis, B. Skiff &  Tempe, AZ, USA\\
2017 01 27 - 2017 03 28 & 2 & 174 - 184 & 7 - 17 &  V. Kudak, V. Perig & Derenivka, Ukraine\\
2017 03 26 & 1 & 175 & 6 &  A. Marciniak & Borowiec, Poland\\
2018 06 26 - 2018 10 16 & 20 & 313 - 324 & 14 - 25 &  B. Skiff &  Lowell Observatory, AZ, USA\\
2018 07 26 - 2018 08 17 & 24 & 317 - 321 & 10 - 13 & \cite{Pal2020} &  TESS spacecraft\\
2019 09 05 - 2019 10 16 & 3 & 84 - 90 & 19 - 21 &  M. Dr{\'o}{\.z}d{\.z} &  Suhora, Poland\\
2019 09 17 & 1 & 87 & 21 &  E. Pak\v{s}tien{\.e} &  Mol{\.e}tai Astronomical Observatory, Lithuania\\
2019 09 26 - 2019 10 25 & 3 & 88 - 90 & 17 - 21 &  W. Og{\l}oza &  Adiyaman, Turkey\\
2019 12 16 & 1 & 82 & 3 & R. Szak{\'a}ts & Piszk{\'e}stet\H{o}, Hungary\\
\hline
&&&&&\\
\multicolumn{6}{l}{275 Sapientia}\\
&&&&&\\
\hline
1998 01 01 - 1998 01 03 & 2 & 82 & 7 - 8 & \cite{Denchev2000} & Rozhen National Observatory, Bulgaria \\
2007 01 01 - 2007 01 10 & 5 & 56 & 14 - 17 & \cite{Warner2007} & CSSS - Palmer Divide Station, CO USA \\
2013 04 23 & 1 & 249 & 14 & F. Pilcher & Organ Mesa Observatory, NM, USA \\
2014 07 25 - 2014 09 10 & 8 & 329 - 338 & 2 - 11 & \cite{Pilcher2015} & Organ Mesa Observatory, NM, USA \\
2015 09 28 - 2015 11 20 & 5 & 40 - 49 & 3 - 13 & \cite{Pilcher2016} & Organ Mesa Observatory, NM, USA \\
2016 12 4 - 2017 01 09 & 4 & 154 - 159 & 18 - 24 & R. Hirsch, A. Marciniak, Butkiewicz - B\k{a}k & Borowiec, Poland \\
2017 01 18 & 1 & 159 & 16 & A. Marciniak &  CTIO, Chile \\
2017 01 25 - 2017 01 30 & 6 & 158 & 11 - 13 & T. Polakis, B. Skiff & Tempe, AZ, USA \\
2017 01 29 & 1 & 158 & 11 & V. Kudak, V. Perig & Derenivka, Ukraine \\
2018 05 15 & 1 & 289 & 9 & M.-J. Kim, D.-H. Kim & SOAO, South Korea \\
2018 05 17 - 2018 05 18 & 2 & 292 & 17 & K. Kami{\'n}ski &  Winer, AZ, USA \\
2018 05 26 & 1 & 287 & 4 & S. Geier & Kitt Peak Observatory, AZ, USA \\
2018 06 08 & 1 & 290 & 11 & S. Geier & ORM, La Palma, Spain \\
\hline
&&&&&\\
\multicolumn{6}{l}{  286 Iclea }\\
&&&&&\\
\hline
2002 05 30 & 1 & 230 & 9 &  J. G. Bosch &  Collonges Observatory, France\\
2003 08 02 & 1 & 311 & 3 &  L. Bernasconi &  Observatoire des Engarouines, France\\
2007 04 13 - 2007 04 24 & 6 & 176 - 177 & 9 - 12 & R. Hirsch, M. K. Kami{\'n}ska, K. Kami{\'n}ski, A. Marciniak, M.~Poli{\'n}ska & Borowiec, Poland\\
2007 04 17 & 1 & 177 & 10 & P. Kankiewicz & Kielce, Poland\\
2013 04 08 - 2013 05 19 & 6 & 201 & 6 - 13 &  M. Bronikowska, K. Sobkowiak, M. Murawiecka, R.~Hirsch & Borowiec, Poland\\
2014 05 20 - 2014 08 12 & 7 & 272 - 285 & 13 - 14 &  A. Marciniak, P. Trela, I. Konstanciak, R.~Hirsch & Borowiec, Poland\\
2014 05 24 & 1 & 285 & 13 & K. Kami{\'n}ski &  Winer, AZ, USA\\
2014 08 10 - 2014 08 17 & 4 & 272 - 273 & 14 - 15 & - &  Montsec, Catalonia, Spain\\
2015 09 06 - 2015 10 03 & 8 & 353 - 359 & 4 - 7 & - &  Montsec, Catalonia, Spain\\
2016 11 13 - 2017 02 27 & 5 & 72 - 82 & 8 - 18 &  J. Horbowicz, M. Butkiewicz - B\k{a}k, A. Marciniak, R~Hirsch & Borowiec, Poland\\
2017 01 07 & 1 & 74 & 11 &  S. Geier &  Kitt-Peak, AZ, USA\\
2017 01 22 & 1 & 73 & 14 &  R. Hirsch &  CTIO, Chile\\
2017 12 30 - 2018 04 19 & 3 & 145 - 159 & 13 - 16 &  A. Marciniak, K. {\.Z}ukowski, J. Horbowicz & Borowiec, Poland\\
2018 02 15 & 1 & 151 & 2 &  V. Kudak, V. Perig &  Derenivka. Ukraine\\
2019 04 18 - 2019 04 25 & 2 & 225 - 226 & 8 - 9 &  M. K. Kami{\'n}ska, M. Paw{\l}owski &  Borowiec, Poland\\
2019 05 07 & 1 & 222 & 8 &  D.-H. Kim, M.-J. Kim &  SOAO, South Korea\\
2019 05 24 & 1 & 219 & 10 &  K. Kami{\'n}ski &  Winer, AZ, USA\\
2019 06 01 - 2019 06 02 & 2 & 218 & 11 &  S. Fauvaud &  Le Bois de Bardon Observatory, France\\
\hline
&&&&&\\
\multicolumn{6}{l}{ 326 Tamara}\\
&&&&&\\
\hline
1981 09 20 - 1981 09 27 & 3 & 7 - 9 & 9 - 10 & \cite{Harris1992} & Table Mountain Observatory, CA, USA\\
1991 04 27 & 1 & 233 & 10 & \cite{Hainaut-Rouelle1995} & ESO, La Silla, Chile\\
2006 11 17 - 2006 12 22 & 10 & 32 - 37 & 7 - 19 & - & Super WASP  \\
2009 05 07 - 2009 05 29 & 5 & 317 - 326 & 32 &  \cite{Higgins2011} &  Hunters Hill Observatory, Australia\\
2012 04 19 - 2012 06 09 & 24 & 189 - 194 & 9 - 28 &  F. Kugel, J. Caron &  Observatoire de Dauban, France\\
2015 04 05 - 2015 04 09 & 2 & 121 - 122 & 23 &  V. Kudak, V. Perig & Derenivka, Ukraine\\
2015 04 13 - 2015 05 16 & 3 & 122 - 131 & 23 - 24 &  W. Og{\l}oza & Suhora, Poland\\
2015 04 29 - 2015 05 2 & 3 & 126 & 24 &  P. Kulczak & Borowiec, Poland\\
2016 05 25 - 2016 10 30 & 6 & 287 - 315 & 22 - 31 &  S. Geier, A. Marciniak &  CTIO, Chile\\
2017 09 25 - 2017 12 18 & 8 & 76 - 87 & 10 - 22 & - & Montsec, Catalonia, Spain\\
2019 02 17 - 2019 05 02 & 2 & 197 - 198 & 17 - 20 &  V. Kudak, V. Perig  &  Derenivka, Ukraine\\
2019 02 19 & 1 & 198 & 20 &  M. K. Kami{\'n}ska &  Borowiec, Poland\\
2019 02 19 & 1 & 198 & 20 &  S. Fauvaud, J. J. Rives, G. Biguet  &  Pic du Midi Observatory, France\\
\hline
\end{tabularx}
\label{obs}
%\caption{Table \ref{obs} continued.}
\end{scriptsize}
\end{table*}

\clearpage

\begin{table*}[h]
\begin{scriptsize}
\noindent
\begin{tabularx}{\textwidth}{ccccXX}
\hline
 Date                    & N$_{lc}$ & $\lambda$ & Phase angle & Observer & Site \\
                         &      & [deg]     &  [deg]      &          &  \\
\hline
&&&&&\\
\multicolumn{6}{l}{ 412 Elisabetha}\\
&&&&&\\
\hline
1990 08 22 - 1990 08 29 & 6 & 328-329 & 5-6 &  \cite{Lagerkvist1992} & ESO, La Silla, Chile\\
2012 05 10 - 2012 05 18 & 7 & 231-233 & 7 &  \cite{Stephens2012} & Rancho Cucamonga, CA USA\\
2016 02 25 - 2016 03 10 & 2 & 163-166 & 7 & K. Kami{\'n}ski &  Winer, AZ, USA\\
2016 03 4 - 2016 04 3 & 4 & 158-164 & 7-14 &  V. Kudak, V. Perig & Derenivka, Ukraine\\
2017 06 19 - 2017 07 17 & 7 & 271-277 & 2-8 &  F. Pilcher &  Organ Mesa Observatory, NM, USA\\
2018 09 4 - 2018 10 5 & 11 & 10-17 & 7-13 & - &  Montsec, Catalonia, Spain\\
2018 10 4 - 2018 10 17 & 15 & 8-11 & 7-9 & \cite{Pal2020} &  TESS spacecraft\\
2019 11 21 - 2020 04 17 & 3 & 105 - 111 & 13 - 21 &  W. Og{\l}oza &  Adiyaman, Turkey\\
2020 02 8 & 1 & 97 & 14 &  A. Marciniak &  Borowiec, Poland\\
2020 03 27 & 1 & 100 & 21 &  R. Szak{\'a}ts & Piszk{\'e}stet\H{o}, Hungary\\
2021 02 18 - 2021 02 20 & 3 & 217 & 20 &  D.-H. Kim, M.-J. Kim &  Mt. Lemmon, USA\\
2021 02 18 & 1 & 217 & 20 &  D.-H. Kim, M.-J. Kim &  SOAO, South Korea\\
2021 02 21 - 2021 04 23 & 5 & 210 - 217 & 8 - 20 &  W. Og{\l}oza &  Adiyaman, Turkey\\
2021 02 23 & 1 & 217 & 20 &  W. Og{\l}oza &  Suhora, Poland\\
2021 02 25 & 1 & 218 & 19 &  V. Kudak, V. Perig  &  Derenivka, Ukraine\\
2021 02 26 - 2021 04 24 & 5 & 210-218 & 8-19 &  A. Jones &  Maidenhead, UK\\
2021 03 10 & 1 & 218 & 17 &  S. Fauvaud, A. Bruno &  Pic du Midi, France\\
2021 04 19 - 2021 04 21 & 3 & 211-212 & 8 &  \cite{Polakis2021b} &  Tempe, AZ USA\\
\hline
&&&&&\\
\multicolumn{6}{l}{ 426 Hippo}\\
&&&&&\\
\hline
1993 02 15 & 1 & 126 & 8 &  \cite{Mohamed1995} & Astronomical Observatory, Kharkiv, Ukraine\\
2008 03 01 - 2008 04 11 & 7 & 155 - 163 & 6 - 17 &  J. Oey, D. Higgins &  Leura, Australia\\
2015 08 05 - 2015 10 27 & 7 & 349 - 3 & 7 - 14 &  P. Kulczak, A. Marciniak, R. Hirsch,  M. Butkiewicz - B\k{a}k & Borowiec, Poland\\
2015 09 08 - 2015 09 24 & 10 & 354 - 358 & 6 - 7 & - &  Montsec, Catalonia, Spain\\
2016 09 27 - 2016 11 29 & 4 & 80 - 83 & 9 - 19 &  R. Hirsch, J. Horbowicz & Borowiec, Poland\\
2016 10 26 - 2016 12 28 & 11 & 73 - 85 & 8 - 16 & - &  Montsec, Catalonia, Spain\\
2016 12 26 - 2017 01 18 & 9 & 71 - 74 & 10 - 15 &  T. Polakis, B. Skiff &  Tempe, AZ, USA\\
2017 01 07 & 1 & 72 & 13 & W. Og{\l}oza   & Suhora, Poland\\
2019 06 27 - 2019 07 17 & 15 & 289 - 293 & 4 - 7 & \cite{Pal2020} & TESS spacecraft\\
2020 07 23 - 2020 07 24 & 2 & 9 & 17 &  S. Fauvaud, F. Livet, J. J. Rives &  Pic de Ch\^{a}teau-Renard, France\\
2020 08 10 & 1 & 9 & 15 &  M. {\.Z}ejmo &  Suhora, Poland\\
2020 08 20 - 2020 08 21 & 2 & 8 - 9 & 12 - 13 &  V. Kudak, V. Perig  &  Derenivka, Ukraine\\
2020 08 28 - 2020 09 16 & 9 & 4 - 8 & 7 - 11 &  \cite{Pilcher2021} &  Organ Mesa Observatory, NM, USA\\
2020 09 20 - 2020 09 30 & 9 & 1 - 3 & 7 & \cite{Polakis2021a} &  Tempe, AZ, USA\\
2020 11 29 & 1 & 355 & 17 &  W. Og{\l}oza &  Adiyaman, Turkey\\
2021 09 07 & 1 & 86 & 20 &  A. P{\'a}l & Piszk{\'e}stet\H{o}, Hungary\\
2021 09 12 - 2021 10 31 & 7 & 87 - 93 & 17 - 20 &  E. Pak\v{s}tien{\.e}, R. Urbonavi\v{c}i\={u}t{\.e}  &  Mol{\.e}tai Astronomical Observatory, Lithuania\\
2021 10 01 - 2021 12 04 & 9 & 89 - 93 & 9 - 20 &  A. Popowicz &  Ot{\'i}var, Spain\\
2021 10 30 - 2021 11 12 & 2 & 93 & 14 - 17 &  V. Kudak, V. Perig  &  Derenivka, Ukraine\\
2021 12 03 - 2021 12 05 & 3 & 89 & 9 &  M. {\.Z}ejmo &  e-Eye, Spain\\
\hline
&&&&&\\
\multicolumn{6}{l}{ 439 Ohio}\\
&&&&&\\
\hline
1984 03 02 - 1984 03 05 & 4 & 192 - 193 & 9 - 10 &  \cite{Lagerkvist1987} & ESO, Chile \\
2014 08 21 - 2014 11 20 & 12 & 344 - 356 & 5 - 18 &  \cite{M2015} & Borowiec, Poland; Montsec, Spain;  Winer, AZ, USA\\
2015 11 30 - 2015 12 09 & 6 & 74 - 76 & 8 &  F. Pilcher & Organ Mesa Observatory, NM, USA\\
2016 01 26 - 2016 01 27 & 2 & 67 & 17 &  K. Kami{\'n}ski &  Winer, AZ, USA\\
2017 03 09 & 1 & 166 & 5 &  A. Marciniak &  CTIO, Chile\\
2017 03 14 - 2017 03 20 & 3 & 164 - 165 & 6 - 7 &  &  Montsec, Catalonia, Spain\\
2017 04 04 & 1 & 161 & 11 &  R. Hirsch & Borowiec, Poland\\
2018 04 22 - 2018 05 24 & 10 & 236 - 242 & 5 - 16 &  K. {\.Z}ukowski, R. Hirsch,  J. Skrzypek, J. Horbowicz & Borowiec, Poland\\
2018 05 31 - 2018 06 20 & 3 & 231 - 234 & 7 - 12 & R. Szak{\'a}ts, R. K{\"o}nyves - T{\'o}th & Piszk{\'e}stet\H{o}, Hungary\\
2019 07 30 - 2019 10 15 & 7 & 303 - 310 & 7 - 18 & R. Szak{\'a}ts, B. Ign{\'a}cz, & Piszk{\'e}stet\H{o}, Hungary\\
2019 08 08 - 2019 09 06 & 2 & 303 - 308 & 8 - 13 & - &  OAdM, Montsec, Catalonia, Spain\\
2019 09 14 & 1 & 302 & 14 &  J. Skrzypek & Borowiec, Poland\\
2020 08 15 - 2020 09 12 & 4 & 32 & 13 - 18 & R. Szak{\'a}ts & Piszk{\'e}stet\H{o}, Hungary\\
2020 09 18 - 2020 09 19 & 2 & 31 & 11 &  W. Og{\l}oza &  Suhora, Poland\\
2020 09 21 & 1 & 31 & 10 &  A. Marciniak &  Borowiec, Poland\\
2020 09 24 - 2020 10 23 & 3 & 25 - 31 & 2 - 9 &  W. Og{\l}oza &  Adiyaman, Turkey\\
2020 10 10 & 1 & 28 & 4 &  A. Jones &  Maidenhead, UK\\
2021 12 01 & 1 & 125 & 17 &  M. {\.Z}ejmo &  e-Eye, Spain\\
2022 01 10 & 1 & 119 & 9 &  M. Komraus, {\/L}. Rogi{\'n}ski, K. Szyszka, S. {\.Z}ywica  &  Piwnice, Poland\\
2022 03 27 & 1 & 112 & 19 & K. Kami{\'n}ski &  Winer, AZ, USA\\
\hline
\end{tabularx}
%\caption{Table \ref{obs} continued.}
\end{scriptsize}
\end{table*}

\clearpage

\begin{table*}[h]
\begin{scriptsize}
\noindent
\begin{tabularx}{\textwidth}{ccccXX}
\hline
 Date                    & N$_{lc}$ & $\lambda$ & Phase angle & Observer & Site \\
                         &      & [deg]     &  [deg]      &          &  \\
\hline
                         
&&&&&\\
\multicolumn{6}{l}{ 464 Megaira}\\
&&&&&\\
\hline
1979 10 28 & 1 & 29 & 8 &  \cite{Harris1989} & Table Mountain Observatory, USA\\
2007 09 11 - 2007 09 23 & 8 & 1 - 3 & 8 - 10 &  J. Oey & Australia\\
2010 04 02 - 2010 07 01 & 24 & 182 - 189 & 4 - 18 &  \cite{Waszczak2015} &  Mt. Palomar, CA, USA\\
2014 02 18 & 1 & 145 & 3 &  J. Horbowicz & Borowiec, Poland\\
2015 04 22 - 2015 05 24 & 3 & 203 - 208 & 4 - 11 &  P. Kulczak,  A. Marciniak & Borowiec, Poland\\
2015 05 20 & 1 & 204 & 10 &  M. {\.Z}ejmo &  Adiyaman, Turkey\\
2015 06 02 - 2015 06 16 & 5 & 201-202 & 14 - 17 & K. Kami{\'n}ski &  Winer, AZ, USA\\
2015 06 17 & 1 & 201 & 17 & - &  Montsec, Catalonia, Spain\\
2016 04 27& 1 & 299 & 22 & S. Geier &  ORM, La Palma, Spain\\
2016 05 24 - 2016 07 27 & 2 & 296 - 303 & 4 - 20 & A. Marciniak &  OT, Tenefie, Spain\\
2016 06 14 & 1 & 304 & 15 & K. Kami{\'n}ski &  Winer, AZ, USA\\
2016 07 01 - 2016 07 16 & 5 & 299 - 302 & 3 - 9 & - &  Montsec, Catalonia, Spain\\
2016 08 26 & 1 & 291 & 16 & A. Marciniak &  CTIO, Chile\\
2017 09 17 - 2017 09 23 & 7 & 91 - 93 & 24 & T. Polakis, B. Skiff &  Tempe, AZ, USA\\
2017 10 18 & 1 & 97 & 22 & J. Skrzypek & Borowiec, Poland\\
2017 10 28 - 2017 11 15 & 6 & 97 - 98 & 15 - 20 & - &  Montsec, Catalonia, Spain\\
2018 12 09 - 2019 01 11 & 2 & 171 - 173 & 15 - 17 & R. Szak{\'a}ts & Piszk{\'e}stet\H{o}, Hungary\\
2019 01 05 & 1 & 173 & 16 & R. Duffard, N. Morales & La Sagra, Spain\\
2019 02 17 - 2019 04 18 & 2 & 159 - 170 & 7 - 13 & J. Skrzypek, M. Paw{\l}owski & Borowiec, Poland\\
2019 02 28 - 2019 03 25 & 7 & 162 - 167 & 4 - 7 & \cite{Pilcher2019} & Organ Mesa Observatory, NM, USA\\
2019 03 12 & 1 & 165 & 4 & E. Pak\v{s}tien{\.e} & Mol{\.e}tai  Astronomical Observatory, Lithuania\\
2020 03 22 & 1 & 238 & 15 & M.-J. Kim, D.-H. Kim &  SOAO, South Korea\\
2020 04 02 - 2020 04 29 & 2 & 233 - 237 & 6 - 13 & R. Szak{\'a}ts & Piszk{\'e}stet\H{o}, Hungary\\
2020 04 17 - 2020 05 14 & 2 & 230 - 235 & 4 - 9 & W. Og{\l}oza &  Adiyaman, Turkey\\
\hline
&&&&&\\
\multicolumn{6}{l}{ 476 Hedwig}\\
&&&&&\\
\hline
1982 03 27 - 1982 04 01 & 6 & 223 & 13 - 14 &  \cite{Schober1985} &  -\\
2013 08 07 - 2013 12 27 & 12 & 321 - 336 & 5 - 22 &  K. Sobkowiak, A. Marciniak, R. Hirsch, D. Oszkiewicz & Borowiec, Poland\\
2014 09 17 & 1 & 77 & 21 &  P. Kankiewicz & Kielce, Poland\\
2014 10 05 - 2015 02 19 & 7 & 65 - 79 & 4 - 20 &  R. Hirsch, J. Horbowicz,  M. Poli{\'n}ska, A. Marciniak & Borowiec, Poland\\
2014 10 18 - 2014 10 19 & 2 & 79 & 17 & K. Kami{\'n}ski &  Winer, AZ, USA\\
2016 01 13 - 2016 03 27 & 7 & 157 - 169 & 10 - 17 & - &  Montsec, Catalonia, Spain\\
2016 01 20 - 2016 01 25 & 4 & 169 & 14 - 16 & K. Kami{\'n}ski &  Winer, AZ, USA\\
2017 05 25 - 2017 06 03 & 2 & 285 - 286 & 13 - 16 & K. Kami{\'n}ski &  Winer, AZ, USA\\
2017 06 19 - 2017 07 12 & 4 & 278 - 283 & 1 - 6 &  E. Jehin &  TRAPPIST-S\\
2017 07 24 & 1 & 275 & 11 & - &  Montsec, Catalonia, Spain\\
2017 08 06 & 1 & 274 & 16 &  S. Geier &  OT, Tenerife, Spain\\
2017 10 02 & 1 & 280 & 24 &  S. Geier &  Kitt Peak, AZ, USA\\
2018 09 11 & 2 & 48 & 18 - 19 &  S. Fauvaud &  Le Bois de Bardon Observatory, France\\
2018 09 09 - 2018 10 31 & 6 & 42 - 48 & 6 - 20 & J. Skrzypek, R. Hirsch, A. Marciniak, M. K. Kami{\'n}ska &  Borowiec Observatory, Poland\\
2018 10 04 - 2018 10 04 & 2 & 47 & 13 - 14 &  S. Fauvaud, J. Michelet, F. Richard &  Pic du Midi Observatory, France\\
\hline
&&&&&\\
\multicolumn{6}{l}{ 524 Fidelio}\\
&&&&&\\
\hline
2005 10 25 - 2005 11 02 & 5 & 78 - 79 & 16 - 19 & \cite{Koff2006} & Antelope Hills Observatory, CO, USA \\
2013 09 30 - 2013 10 30 & 5 & 348 - 351 & 10 - 20 &  D. Oszkiewicz, R. Hirsch, A. Marciniak & Borowiec, Poland\\
2014 11 24 - 2015 04 21 & 4 & 126 - 137 & 7 - 23 &  A. Marciniak, K. Sobkowiak, J. Horbowicz & Borowiec, Poland\\
2015 02 17 & 1 & 127 & 8 &  V. Kudak, V. Perig & Derenivka, Ukraine\\
2015 02 18 - 2015 02 20 & 2 & 127 & 9 &  S. Fauvaud, C. Durandet, F. Livet, J. J. Rives &  Pic du Midi Observatory, France\\
2016 04 26 - 2016 04 30 & 2 & 224 & 4 - 5 &  S. Geier &  ORM, La Palma, Spain\\
2016 05 10 - 2016 05 23 & 2 & 218 - 221 & 5 - 9 &  S. Geier, A. Marciniak &  OT, Tenerife, Spain\\
2017 08 03 & 1 & 314 & 2 &  S. Geier &  OT, Tenerife, Spain\\
2017 10 06 & 1 & 307 & 21 &  S. Geier &  ORM, La Palma, Spain\\
2017 10 31 & 1 & 311 & 23 &  A. Marciniak &  CTIO, Chile\\
2018 09 28 & 1 & 96 & 26 &  M. Dr{\'o}{\.z}d{\.z} & Suhora, Poland\\
2018 10 06 & 1 & 98 & 25 &  S. Fauvaud, J. Michelet, F. Richard &  Pic du Midi Observatory, France\\
2018 10 17 - 2019 02 17 & 4 & 90 - 103 & 20 - 25 &  M. K. Kami{\'n}ska, R. Hirsch, M. Paw{\l}owski, J. Krajewski & Borowiec, Poland\\
2019 04 15 & 1 & 102 & 23 & R. Szak{\'a}ts & Piszk{\'e}stet\H{o}, Hungary\\
\hline
&&&&&\\
\multicolumn{6}{l}{ 530 Turandot}\\
&&&&&\\
\hline
1986 07 12 - 1986 07 27 & 3 & 318 - 320 & 5 - 12 &  \cite{DiMartino1995} & ESO, La Silla, Chile\\
2002 04 19 - 2002 05 13 & 3 & 209 - 214 & 4 - 7 &  C. Demeautis &  Village-Neuf Observatory, France\\
2005 01 04 - 2005 02 03 & 6 & 62 & 12 - 17 &  P. Antonini &  Observatoire des Hauts Patys, France\\
2014 05 31 - 2014 06 30 & 16 & 265 - 271 & 3 - 8 &  \cite{Pilcher2014} &  Organ Mesa Observatory, NM, USA\\
2014 06 10 - 2014 06 22 & 4 & 267 - 269 & 3 - 5 & - &  Montsec, Catalonia, Spain\\
2015 09 20 - 2016 01 03 & 8 & 29 - 41 & 5 - 15 &  M. Butkiewicz - B\k{a}k, P. Kulczak, A. Marciniak, R. Hirsch, K. {\.Z}ukowski & Borowiec, Poland\\
2016 01 22 - 2016 02 03 & 4 & 33 - 36 & 19 & K. Kami{\'n}ski &  Winer, AZ, USA\\
2016 12 07 - 2016 12 11 & 4 & 114 & 9 - 10 &  S. Fauvaud, M. Fauvaud, F. Richard &  Pic du Midi Observatory, France\\
2016 12 09 & 1 & 114 & 9 &  S. Geier &  ORM, La Palma, Spain\\
2018 01 26 - 2018 03 018 & 3 & 153 - 162 & 6 - 9 & K. Kami{\'n}ski &  Winer, AZ, USA\\
2018 03 15 & 1 & 154 & 6 & M. Dr{\'o}{\.z}d{\.z}  &  Suhora, Poland\\
2019 06 02 & 1 & 217 & 14 &  V. Kudak, V. Perig &  Derenivka, Ukraine\\
2019 04 01 - 2019 04 14 & 4 & 211 - 214 & 4 - 7 &  A. Marciniak, M. Paw{\l}owski, K. {\.Z}ukowski &  Borowiec, Poland\\
2019 04 02 & 1 & 214 & 7 &  E. Pak\v{s}tien{\.e} &  Mol{\.e}tai  Astronomical Observatory, Lithuania\\
2019 04 02 - 2019 04 04 & 2 & 213 - 214 & 6 - 7 & W. Og{\l}oza   &  Suhora, Poland\\
2019 05 09 & 1 & 206 & 7 &  M.-J. Kim, D.-H. Kim &  SOAO, South Korea\\
\hline
\end{tabularx}
%\caption{Table \ref{obs} continued.}
\end{scriptsize}
\end{table*}

\clearpage

\begin{table*}[h]
\begin{scriptsize}
\noindent
\begin{tabularx}{\textwidth}{ccccXX}
\hline
 Date                    & N$_{lc}$ & $\lambda$ & Phase angle & Observer & Site \\
                         &      & [deg]     &  [deg]      &          &  \\
\hline
&&&&&\\
\multicolumn{6}{l}{ 551 Ortrud}\\
&&&&&\\
\hline
2006 11 10 - 2006 12 08 & 8 & 46 - 51 & 1 - 11 & - &  Super WASP\\
2015 06 30 & 1 & 302 & 7 &  A. Marciniak &  OT, Tenerife, Spain\\
2015 07 07 - 2015 09 13 & 8 & 291 - 301 & 1 - 16 & - &  Montsec, Catalonia, Spain\\
2016 08 31 -2016 11 25 & 15 & 21 - 33 & 8 - 18 &  \cite{M2018} & Borowiec, Poland; Organ Mesa, NM, USA; Tempe, AZ, USA\\
2018 01 08 - 2018 04 17 & 4 & 136 - 147 & 5 - 19 &  R. Hirsch, J. Skrzypek, A. Marciniak & Borowiec, Poland\\
2019 03 28 - 2019 04 29 & 10 & 224 - 229 & 2 - 12 & - & OAdM, Montsec, Catalonia, Spain\\
2019 04 10 & 1 & 227 & 8 &  D.-H. Kim, M.-J. Kim & SOAO, South Korea\\
2020 05 23 - 2020 05 25 & 2 & 297 & 14 - 15 &  K. Kami{\'n}ski & Winer, AZ, USA\\
2019 05 24 & 1 & 219 & 7 & K. Kami{\'n}ski & Winer, AZ, USA\\
2020 07 17 - 2020 08 13 & 4 & 285 - 289 & 2 - 11 &  W. Og{\l}oza & Adiyaman, Turkey\\
2021 08 21 - 2021 10 11 & 33 & 13 - 20 & 0 - 16 & - & TESS spacecraft\\
2021 12 06 & 1 & 8 & 19 &  M. {\.Z}ejmo & e-Eye, Spain\\
\hline
&&&&&\\
\multicolumn{6}{l}{ 566 Stereoskopia}\\
&&&&&\\
\hline
1990 02 24 - 1990 02 25 & 2 &    108    &   12    &  \cite{Binzel1992} & McDonald Observatory, TX, USA\\
2006 10 24 - 2006 11 16 & 6 & 328 - 331 & 17 - 19 &  D. J. Higgins & Australia \\
2017 09 12 - 2017 09 19 & 8 & 235 - 236 & 14 - 15 & - &  Kepler Spacecraft\\
2019 09 04 - 2019 10 01 & 3 & 25 - 28 & 6 - 14 &  M. Dr{\'o}{\.z}d{\.z} &  Suhora, Poland\\
2019 09 23 - 2019 11 04 & 3 & 19 - 27 & 5 - 9 &  W. Og{\l}oza &  Adiyaman, Turkey\\
2020 01 23 - 2020 01 23 & 1 & 24 & 19 &  V. Kudak, V. Perig  &  Derenivka, Ukraine\\
2020 10 16 - 2021 01 10 & 4 & 106 - 113 & 1 - 18 &  W. Og{\l}oza &  Adiyaman, Turkey\\
2020 11 04 & 1 & 113 & 17 &  A. Jones &  Maidenhead, UK\\
2022 02 27 - 2022 03 20 & 3 & 166 - 170 & 2 - 4 &  E. Pak\v{s}tien{\.e}, R. Urbonavi\v{c}i\={u}t{\.e}  &  Mol{\.e}tai  Astronomical Observatory, Lithuania\\
2022 03 01 - 2022 03 12 & 2 & 168 - 170 & 2 - 3 &  J.~Golonka, M.~Motyli{\'n}ski, K.~Szyszka, B.~Joachimczyk, A.~Demirkol &  Piwnice, Poland\\
2022 03 26 & 1 & 165 & 6 &  A. Jones &  Maidenhead, UK\\
2022 04 22 & 1 & 162 & 12 &  W. Og{\l}oza &  Adiyaman, Turkey\\
\hline
&&&&&\\
\multicolumn{6}{l}{ 657 Gunlod}\\
&&&&&\\
\hline
1984 02 09 & 1 & 121 & 8 &  \cite{Binzel1987} &  McDonald Observatory. TX, USA\\
2015 07 03 & 1 & 323 & 14 &  A. Marciniak &  OT, Tenerife, Spain\\
2015 08 04 & 1 & 317 & 3 &  M. {\.Z}ejmo &  Adiyaman, Turkey\\
2015 09 05 - 2015 09 13 & 4 & 310 - 311 & 11 - 14 & - &  Montsec, Catalonia, Spain\\
2016 10 05 & 1 & 51 & 13 &  A. Marciniak &  ORM, La Palma, Spain\\
2016 10 07 - 2016 10 09 & 2 & 50 & 12 &  R. Szak{\'a}ts & Piszk{\'e}stet\H{o}, Hungary\\
2016 10 08 - 2016 10 10 & 2 & 50 & 12 &  R. Duffard, N. Morales &  La Sagra, Spain\\
2016 12 27 & 1 & 37 & 18 &  M.-J. Kim, D.-H. Kim &  SOAO, South Korea\\
2018 02 26 - 2018 04 21 & 5 & 153 - 160 & 5 - 22 &  K. {\.Z}ukowski, J. Skrzypek &  Borowiec, Poland\\
2020 10 09 - 2021 02 04 & 2 & 26 - 27 & 6 - 19 & R. Szak{\'a}ts & Piszk{\'e}stet\H{o}, Hungary\\
2020 10 21 & 1 & 23 & 6 & K. Kami{\'n}ski &  Winer, AZ, USA\\
2020 10 22 - 2020 10 27 & 3 & 22 - 23 & 6 - 7 & W. Og{\l}oza  &  Suhora, Poland\\
2020 10 24 & 1 & 23 & 6 &  W. Og{\l}oza &  Adiyaman, Turkey\\
2021 10 21 - 2021 11 28 & 16 & 126 - 135 & 22 - 23 & - & TESS spacecraft\\
2021 11 13 & 1 & 132 & 23 &  M. Dr{\'o}{\.z}d{\.z} &  Suhora, Poland\\
2021 12 13 - 2022 01 11 & 2 & 133 - 136 & 9 - 19 &  M. {\.Z}ejmo  &  e-EYE, Spain\\
2021 12 29 & 1 & 135 & 14 &  E. Pak\v{s}tien{\.e}, R. Urbonavi\v{c}i\={u}t{\.e}  &  Mol{\.e}tai Astronomical Observatory, Lithuania\\
2022 01 06 - 2022 01 07 & 2 & 134 & 10 - 11 &  D.-H. Kim, M.-J. Kim &  SOAO, South Korea\\
\hline
&&&&&\\
\multicolumn{6}{l}{  738 Alagasta}\\
&&&&&\\
\hline
2015 06 05 - 2015 06 09 & 2 & 244 - 245 & 3 - 5 & - &  Montsec, Catalonia, Spain\\
2015 06 11 - 2015 07 04 & 7 & 241 - 244 & 6 - 13 &  W. Og{\l}oza, M. Winiarski & Suhora, Poland\\
2015 07 20 & 1 & 240 & 17 &  M. {\.Z}ejmo &  Adiyaman, Turkey\\
2016 09 06 - 2016 09 11 & 2 & 323 - 324 & 6 - 8 & - &  Montsec, Catalonia, Spain\\
2016 09 20 - 2016 10 06 & 4 & 321 - 322 & 11 - 14 &  J. Licandro, A. Marciniak & ORM, La Palma, Spain\\
2016 10 29 & 1 & 322 & 17 &  A. Marciniak &  CTIO, Chile\\
2017 10 15 - 2017 12 09 & 9 & 36 - 47 & 3 - 12 & - &  Montsec, Catalonia, Spain\\
2018 12 05 - 2019 02 24 & 2 & 120 - 132 & 12 - 17 &  K. {\.Z}ukowski, M. Paw{\l}owski &  Borowiec, Poland\\
2019 01 05 - 2019 02 11 & 4 & 122 - 129 & 6 - 8 &  M.-J. Kim, D.-H. Kim &  SOAO, South Korea\\
2019 01 10 & 1 & 128 & 6 &  V. Kudak, V. Perig &  Derenivka, Ukraine\\
2020 03 16 - 2020 04 23 & 4 & 221 - 226 & 3 - 15 &  R. Szak{\'a}ts & Piszk{\'e}stet\H{o}, Hungary\\
2020 04 18 - 2020 06 13 & 4 & 214 - 222 & 3 - 15 &  W. Og{\l}oza &  Adiyaman, Turkey\\
\hline
\end{tabularx}
%\caption{Table \ref{obs} continued.}
\end{scriptsize}
\end{table*}

\clearpage

\begin{table*}[h]
\begin{scriptsize}
\noindent
\begin{tabularx}{\textwidth}{ccccXX}
\hline
 Date                    & N$_{lc}$ & $\lambda$ & Phase angle & Observer & Site \\
                         &      & [deg]     &  [deg]      &          &  \\
\hline
&&&&&\\
\multicolumn{6}{l}{ 806 Gyldenia}\\
&&&&&\\
\hline
2010 07 25 - 2010 12 08 & 9 & 38 - 47 & 4 - 18 &  \cite{Waszczak2015} &  Mt. Palomar, CA, USA\\
2013 03 05 - 2013 05 08 & 9 & 210 - 211 & 2 - 15 &  \cite{M2015} & Borowiec, Poland; Organ Mesa Observatory, NM, USA\\
2013 04 07 - 2013 04 18 & 9 & 212 - 214 & 2 - 6 &  \cite{Alkema2013} & - \\
2015 06 28 & 1 & 0 & 17 &  A. Marciniak &  OT, Tenerife, Spain\\
2015 09 11 - 2015 11 01 & 5 & 348 - 356 & 5 - 13 & - &  Montsec, Catalonia, Spain\\
2015 11 12 & 1 & 348 & 15 &  R. Duffard, N. Morales  &  La Sagra, Spain\\
2016 10 04 & 1 & 67 & 15 &  A. Marciniak &  ORM, La Palma, Spain\\
2016 10 07 - 2016 10 09 & 3 & 67 & 14 &  R. Szak{\'a}ts & Piszk{\'e}stet\H{o}, Hungary\\
2016 10 11 - 2016 10 30 & 3 & 65 - 67 & 8 - 13 &  R. Duffard, N. Morales &  LaSagra, Spain\\
2016 10 29 & 1 & 65 & 8 &  A. Marciniak &  CTIO, Chile\\
2018 02 13 & 1 & 143 & 7 &  M.-J. Kim, D.-H. Kim &  SOAO, South Korea\\
2018 02 13 - 2018 03 19 & 4 & 138 - 143 & 7 - 14 &  J. Skrzypek, R. Hirsch &  Borowiec, Poland\\
2018 03 17 & 1 & 138 & 13 & K. Kami{\'n}ski &  Winer, AZ, USA\\
2019 04 30 - 2019 05 21 & 4 & 230 - 234 & 3 - 5 & K. Kami{\'n}ski &  Winer, AZ, USA\\
2019 05 06 - 2019 05 07 & 2 & 233 & 2 &  D.-H. Kim, M.-J. Kim &  SOAO, South Korea\\
2020 09 17 - 2020 09 20 & 5 & 299 & 14 - 15 &  F. Monteiro, W. Mesquita, W. Pereira, M. Evangelista, E. Rond{\'o}n, J. Michimani, D. Lazzaro, T. Rodrigues  &  OASI, Itacuruba, Brasil\\
2021 09 08  - 2021 11 25 & 4 & 4 - 15 & 8 - 15 &  M. Dr{\'o}{\.z}d{\.z} &  Suhora, Poland\\
\hline
\end{tabularx}
\end{scriptsize}
\end{table*}

%=================================================
\begin{table}[h!]
\begin{tabular}{cc}
\hline
&\\
\multicolumn{2}{c}{(70) Panopaea, 2006-12-14}\\
&\\
\hline
S. Herchak & Mesa, AZ \\
B. Roberts & Shady Grove, MS \\
B. Richardson & Hewitt, TX \\
J. Barton & Robinson, TX \\
R. Nugent & Centerville, TX\\
D. Craig Smith & Ozona, TX\\
M. McCants & Oakalla, TX \\
D. Dunham & McComb, MS \\
W. Aulenbacher &  L. Bunshannon, TX \\
D. Nye & Marfa, TX \\
P. Maley & Madisonville, TX \\
D. Rask & Huntsville, TX \\
D. Clark & Providence, TX \\
K. Drake & Willis, TX \\
P. Nolan & Mountain Home, TX \\
A. Sanchez-Ibarra & Sonora, MX \\
B. Cudnik & Houston, TX \\
R. Frakenberger & San Antonio, TX \\
\hline
&\\
\multicolumn{2}{c}{(70) Panopaea, 2014-10-04}\\
&\\
\hline
J. Broughton & Eagleby, AU \\
G. Bolt & Perth, AUS \\
\hline
&\\
\multicolumn{2}{c}{(70) Panopaea, 2014-04-25}\\
&\\
\hline
A. Olsen & Urbana, IL \\
P. Maley & Marana, AZ \\
J. Moore & Blackwell, OK \\
\hline
&\\
\multicolumn{2}{c}{(275) Sapientia, 1985-04-15}\\
&\\
\hline
A. Olsen & Urbana, IL \\
P. Maley & Marana, AZ \\
J. Moore & Blackwell, OK \\
\hline
&\\
\multicolumn{2}{c}{(275) Sapientia, 2003-02-08}\\
&\\
\hline
R. Venable & Pelham, USA \\
D. Rowley & North Henderson, NC \\
\hline
&\\
\multicolumn{2}{c}{(275) Sapientia, 2003-04-12}\\
&\\
\hline
J. Nosaka & Masuda: Shimane, JP \\
M. Uchiyama & Owase: Mie, JP\\
I. Yamanihi, Naoko Kaifu et al & JP \\
M. Yamanishi & Yuasa: Wakayama, JP \\
\hline
&\\
\multicolumn{2}{c}{(275) Sapientia, 2014-09-02}\\
&\\
\hline
J. Rovira & ES \\
J. Juan & ES\\
E. Frappa, A. Klotz & FR \\
C. Perell{\'o}, A. Selva & ES \\
P. Baruffetti & IT \\
M. Bachini & IT \\
\hline
\end{tabular}
\begin{tabular}{cc}
\hline
&\\
\multicolumn{2}{c}{(275) Sapientia, 2015-09-30}\\
&\\
\hline
C. Hills & GB \\
S. Clarke & GB \\
J. Warell & SE \\
C. Hooker & GB \\
S. Kidd & GB \\
T. Haymes & GB \\
A. Jones & GB \\
M. Charron & GB \\
D. Arditti & GB \\
H. Paulus & DE \\
T. Law & GB \\
H. Denzau & DE \\
P. Denyer & GB \\
P. Carson & GB \\
M. Jennings & GB \\
E. Edens & NL \\
\hline
&\\
\multicolumn{2}{c}{(275) Sapientia, 2016-12-03}\\
&\\
\hline
O. Kl\"{o}s & DE \\
V. P\v{r}ib{\'a}\v{n} & CZ \\
K. Hal{\'i}\v{r} & CZ \\
M. Rottenborn & CZ \\
J. Pol{\'a}k & Cz \\
\hline
&\\
\multicolumn{2}{c}{(275) Sapientia, 2018-08-06}\\
&\\
\hline
G. Vaudescal, A. Cazaux & FR \\
P. Lindner & DE \\
C. Schnabel & ES \\
B. Kattentidt & DE \\
G. Dangl & AT \\
J. Pol{\'a}k & CZ \\
\hline
&\\
\multicolumn{2}{c}{(275) Sapientia, 2020-11-14}\\
&\\
\hline
G. Vaudescal & FR \\
E. Frappa, A. Klotz & FR \\
M. Conjat & FR \\
A. Manna & CH \\
S. Sposetti & CH \\
G. Casalnuovo & IT \\
A. Kreutzer, R. Sch\"{a}fer & AT \\
M. Billiani & FR \\
\hline
&\\
\multicolumn{2}{c}{(275) Sapientia, 2021-04-26}\\
&\\
\hline
T. George & Scottsdale, AZ \\
P. Stuart & Clear Lake Shores, TX \\
S. Brazill & Georgetown, TX \\
\hline
&\\
\multicolumn{2}{c}{(286) Iclea, 2008-06-15}\\
&\\
\hline
D. Lowe & Mt. Mee, AU \\
J. Bradshaw, A. Beck & Samford, AU \\
P. Anderson & The Gap, Qld, AU \\
D. Breadsell & Toowoomba, AU \\
\hline
&\\
\multicolumn{2}{c}{(326) Tamara, 2016-09-23}\\
&\\
\hline
J. Broughton & Reedy Creek, AU \\
J. Broughton & Brunswick Heads, AU \\
J. Broughton & Ballina, AU \\
J. Broughton & Broadwater, AU \\
\hline
\end{tabular}
%\caption{List of stellar occultation observers and locations of their observing sites.}
%\label{occult_obs}
\end{table}

\begin{table}[h!]
\begin{tabular}{cc}
\hline
&\\
\multicolumn{2}{c}{(326) Tamara, 2017-09-15}\\
&\\
\hline
D. Breit & Morgan Hill, CA \\
R. Nolthenius & Paicine, CA \\
J. Bardecker & Gardnerville, NV \\
\hline
 &\\
\multicolumn{2}{c}{(326) Tamara, 2017-12-28}\\
&\\
\hline
H. De Groot & NL \\
E. Conseil & FR \\
T. Jan{\'i}k & CZ \\
R. Boninsegna & BE \\
\hline
&\\
\multicolumn{2}{c}{(326) Tamara, 2018-05-12}\\
&\\
\hline
B. Leonard & Sherman, TX \\
M. Smith & Sherman, TX \\
K. Cobble & Princeton, TX \\
\hline
&\\
\multicolumn{2}{c}{(326) Tamara, 2018-12-21}\\
&\\
\hline
A. Manna & CH \\
S. Sposetti & CH \\
\hline
&\\
\multicolumn{2}{c}{(412) Elisabetha, 2011-01-23}\\
&\\
\hline
M. Ida & Higashiomi, Shiga, JP \\
M. Ishida & Koka, Shiga, JP\\
A. Asai & Inabe, Mie, JP\\
H. Watanabe et al & Inabe, mie, JP\\
M. Owada & Hamamatsu, Shizuoka, JP\\
\hline
&\\
\multicolumn{2}{c}{(412) Elisabetha, 2016-03-17}\\
&\\
\hline
P. Delincak & SK \\
B. G\"{a}hrken & DE \\
M. Korec & SK \\
\hline
&\\
\multicolumn{2}{c}{(412) Elisabetha, 2017-03-19}\\
&\\
\hline
A. Ossola & CH \\
A. Manna & CH \\
\hline
&\\
\multicolumn{2}{c}{(412) Elisabetha, 2019-12-04}\\
&\\
\hline
P. Baruffetti & IT \\
S. Donati & IT \\
\hline
&\\
\multicolumn{2}{c}{(426) Hippo, 2012-01-13}\\
&\\
\hline
D. Ewald & DE \\
G. Wortmann, K. Walzel & DE\\
W. Rothe & DE \\
O. Canales, F. Campos & ES \\
E. Frappa, M. Lavayssi{\`e}re & FR \\
P. Lindner & DE \\
C. Schnabel, J. Juan & ES \\
J. Rovira & ES \\
A. Selva & ES \\
\hline
&\\
\multicolumn{2}{c}{(426) Hippo, 2015-06-20}\\
&\\
\hline
R. Baldridge & Los Altos Hills, CA \\
T. Swift & Davis, CA\\
J. Bardecker & Gardnerville, NV \\
C. McPartlin & Santa Barbara, CA\\
\hline
\end{tabular}
%\caption{List of stellar occultation observers and locations of their observing sites.}
%\label{occult_obs}
\end{table}

\begin{table}[h!]
\begin{tabular}{cc}
\hline
&\\
\multicolumn{2}{c}{(426) Hippo, 2018-05-21}\\
&\\
\hline
J. Broughton & Tumbulgum, AU \\
J. Broughton & Brunswick Heads, AU \\
J. Broughton & Ballina, AU\\
\hline
&\\
\multicolumn{2}{c}{(426) Hippo, 2021-12-27}\\
&\\
\hline
H. Yoshihara & Soja, Okayama, JP \\
M. Yamashita & Ikeda, Osaka, JP \\
T. Goto & Yamada Higashi, JP \\
M. Higuchi & Shigokamachi, JP\\
M. Nishimura & Kitakuzuhacho, JP\\
H. Kasebe & Osaka, JP \\
A. Asai & Kuwana, Mie, JP\\
A. Hashimoto & Chichibu, Saitama, JP\\
H. Watanabe, H. Watanabe & Tsu, Mie, JP \\
M. Ishida & Tsu, Mie, JP\\
R. Aikawa & Sakasdo, Saitama, JP \\
M. Ida & Tsu, Mie, JP\\
R. Kukita & Nabekura, JP\\
T. Horaguchi & Tsukuba, JP \\
K. Fukui & Nagakunidai, JP\\
K. Kouno & Miyazaki, JP\\
K. Terakubo & Kokubunji, Tokyo, JP \\
K. Kitazaki & Musashino, Tokyo, JP\\
S. Uchiyama & Kashiwa, Chiba, JP \\
T. Hirose & Ohtaku, Tokyo, JP\\
M. Owada & Hamamatsu, Shizuoka, JP\\
\hline
&\\
\multicolumn{2}{c}{(426) Hippo, 2021-12-31}\\
&\\
\hline
A. Selva & ES \\
J. Juan & ES \\
C. Schnabel & ES \\
\hline
&\\
\multicolumn{2}{c}{(426) Hippo, 2022-03-23}\\
&\\
\hline
J. M{\'a}nek & CZ \\
J. Kub{\'a}nek & CZ \\
K. Hal{\'i}\v{r} & CZ \\
M. Rottenborn & CZ \\
J. Pol{\'a}k & CZ \\
E. Kowald & AT \\
B. Kattentidt & DE \\
\hline
&\\
\multicolumn{2}{c}{(439) Ohio, 2017-05-27}\\
&\\
\hline
D. Gault & Hawkesbury Heights, AU \\
T. Barry & Penrith, AU \\
D. Herald & Murrumbateman:nsw, AU \\
J. Newman & Flynn:act, AU \\
\hline
&\\
\multicolumn{2}{c}{(439) Ohio, 2022-03-11}\\
&\\
\hline
P. Zelen{\'y} & CZ \\
P. Delincak & SK \\
M. Urbanik & SK \\
M. Zawilski & PL \\
L. Benedyktowicz & PL \\
M. Borkowski & PL \\
M. Filipek & PL \\
M. Harman & SK \\
D. B{\l}a{\.z}ewicz & PL \\
\hline
\end{tabular}
%\caption{List of stellar occultation observers and locations of their observing sites.}
%\label{occult_obs}
\end{table}

\begin{table}[h!]
\begin{tabular}{cc}
\hline
&\\
\multicolumn{2}{c}{(439) Ohio, 2022-03-24}\\
&\\
\hline
O. Schreurs & BE \\
B. Goffin & BE \\
R. Boninsegna, P. Assoignon & BE \\
K. Guhl & DE \\
O. Hofschulz & DE \\
S. Andersson & DE \\
J. Delpau & FR \\
M. Borkowski & PL \\
A. Marciniak & PL \\
\hline
&\\
\multicolumn{2}{c}{(464) Megaira, 2017-12-06}\\
&\\
\hline
G. Lyzenga & Altadena, CA  \\
J. Moore & Tulsa, OK \\
C. Ellington & Edmond, OK \\
P. Maley & Congress, AZ \\
\hline
&\\
\multicolumn{2}{c}{(464) Megaira, 2017-12-18}\\
&\\
\hline
H. Tomioka & Hitachi, Ibaraki, JP \\
H. Watanabe & Tarui, Gifu, JP \\
S. Uchiyama & Hamamatsu, Shizuoka, JP \\
A. Asai & Inabe, Mie, JP\\
H. Watanabe & Inabe, Mie, JP\\
M. Owada & Hamamatsu, Shizuoka, JP \\
M. Ishida & Moriyama, Shiga, JP\\
Y. Ikari & Moriyama, Shiga, JP\\
T. Ito & Suzuka, Mie, JP\\
H. Yamamura & Tsu, Mie, JP \\
M. Ida & Tsu, Mie, JP\\
\hline
&\\
\multicolumn{2}{c}{(476) Hedwig, 2000-11-07}\\
&\\
\hline
N. Quinn & GB \\
J. Moellmann & DE \\
D. Ewald & DE \\
N. W\"{u}nsche & DE \\
M. Dentel & DE \\
S. Andersson, M. Haupt & DE \\
P. Enskonatus & DE \\
J. A. Berdejo & ES \\
J. Grados & ES \\
\hline
&\\
\multicolumn{2}{c}{(476) Hedwig, 2017-02-24}\\
&\\
\hline
B. Loader & Nelson, NZL \\
G. McKay & Blenheim \\
\hline
&\\
\multicolumn{2}{c}{(476) Hedwig, 2018-07-26}\\
&\\
\hline
P. Delincak & SK \\
J. Kub{\'a}nek & HU \\
M. Jarmoc & PL \\
\hline
&\\
\multicolumn{2}{c}{(476) Hedwig, 2018-11-13}\\
&\\
\hline
C. Perell{\'o}, A. Selva & ES \\
C. Perell{\'o}, A. Selva & ES \\
J. Rovira & ES \\
J. Rovira & ES \\
S. Meister & CH \\
A. Ossola & CH \\
S. Sposetti & CH \\
J. Pol{\'a}k & CZ \\
M. Rottenborn & CZ \\
C. Weber & DE \\
C. Weber & DE \\
\hline
\end{tabular}
%\caption{List of stellar occultation observers and locations of their observing sites.}
%\label{occult_obs}
\end{table}

\begin{table}[h!]
\begin{tabular}{cc}
\hline
&\\
\multicolumn{2}{c}{(476) Hedwig, 2019-02-12}\\
&\\
\hline
E. Frappa & FR \\
M. Conjat & FR \\
\hline
&\\
\multicolumn{2}{c}{(476) Hedwig, 2020-05-19}\\
&\\
\hline
P. Le Cam & FR \\
E. Frappa & FR \\
E. Frappa, A. Klotz & FR \\
\hline
&\\
\multicolumn{2}{c}{(524) Fidelio, 2005-12-11}\\
&\\
\hline
R. Gon\c{c}alves & PT \\
O. Canales, J. L. Marco & ES \\
R. Poncy & FR \\
P. Bernascolle & FR \\
\hline
&\\
\multicolumn{2}{c}{(524) Fidelio, 2006-04-24}\\
&\\
\hline
H. Denzau & DE \\
W. Rothe & DE \\
T. Jan{\'i}k & CZ \\
V. P\v{r}ib{\'a}\v{n} & CZ \\
J. Vilagi, L. Kornos & SK \\
G. Dangl & AT \\
E. Frappa, A. Klotz & Tarot, Calern, FR \\
J. Lecacheux & FR \\
\hline
&\\
\multicolumn{2}{c}{(524) Fidelio, 2018-12-12}\\
&\\
\hline
E. Frappa, A. Klotz & Grasse, FR\\
R. Venable & Lovejoy, GA \\
R. Venable & Griffin, GA \\
R. Venable & Barnesville, GA \\
V. Tsamis, A. Tserionis et al. & Ellinogermaniki, GR\\
\hline
&\\
\multicolumn{2}{c}{(524) Fidelio, 2019-02-25}\\
&\\
\hline
R. Reaves & Parker, AZ \\
P. Maley & Dateland, AZ \\
\hline
&\\
\multicolumn{2}{c}{(524) Fidelio, 2021-07-13}\\
&\\
\hline
J. Newman & Flynn, Act, AU \\
W. Hanna & Yass, Nswn AU \\
\hline
&\\
\multicolumn{2}{c}{(524) Fidelio, 2021-11-18}\\
&\\
\hline
R. Venable & Chester, GA \\
R. Venable & Tarversvillle, GA \\
\hline
&\\
\multicolumn{2}{c}{(530) Turandot, 2006-02-24}\\
&\\
\hline
S. Jamieson & Eagle, WI \\
S. Ballaron & Lake Villa, IL \\
C. Bueter & Gas City, IN \\
D. Drake & Indian Head Park, IL \\
D. Dunham & Gaston, IN \\
G. Samolyk & Shirland, IL \\
B. Oldham & Pelham, NC \\
D. Oesper & Dodgeville, WI \\
S. Messner & Harvest Moon Obs, MN \\
R. Huziak & Saskatoon:sk, CAN \\
P. Maley et al & Cincinnati, OH \\
D. Dunham & Fisher, IN \\
J. Armor & Villa Hilles, KY \\
M. Hoskinson & Vilna Alberta, CAN \\
G. Stone & Lorborn:sk, CAN \\
D. Carton & Dark Sky Obs, CAN \\
O. Piechowski & Versailles, KY \\
D. Breit & Martinez, CA \\
\hline
\end{tabular}
%\caption{List of stellar occultation observers and locations of their observing sites.}
%\label{occult_obs}
\end{table}

\begin{table}[h!]
\begin{tabular}{cc}
\hline
&\\
\multicolumn{2}{c}{(530) Turandot, 2019-04-01}\\
&\\
\hline
P. Maley & Carefree, AZ \\
T. George & Scottsdale, AZ \\
W. Thomas & Florence, AZ \\
\hline
&\\
\multicolumn{2}{c}{(530) Turandot, 2020-07-27}\\
&\\
\hline
S. Preston & Medina, WA \\
D. Gamble & Summerland, BC \\
\hline
&\\
\multicolumn{2}{c}{(551) Ortrud, 2021-07-11}\\
&\\
\hline
A. Asai & Inabe, Mie, JP \\
H. Yamamura & Suzuka, Mie, JP \\
K. Isobe & Uda, Mie, JP \\
A. Hashimoto & Chichibu, Saitama, JP \\
M. Owada & Hammatsu, Shizuoka, JP \\
\hline
&\\
\multicolumn{2}{c}{(551) Ortrud, 2021-10-24}\\
&\\
\hline
J. Barton & Robinson, TX \\
D. Eisfeldt & Waco, TX \\
\hline
&\\
\multicolumn{2}{c}{(566) Stereoskopia, 2004-03-23}\\
&\\
\hline
T. Jan{\'i}k & CZ \\
D. Naillon & FR \\
H. McGee & GB \\
A. Christou, D. Asher & GB \\
J. Lecacheux & FR \\
T. Midavaine, O. Dechambre et al & FR \\
B. Christophe, J. M. Vugnon & FR \\
L. Parmeggiani & FR \\
G. Kirby & GB\\
\hline
&\\
\multicolumn{2}{c}{(566) Stereoskopia, 2010-12-28}\\
&\\
\hline
H. Tomioka & Hitachie, Ibaraki, JP \\
R. Aikawa & Sakado, Saitama, JP \\
K. Kitazaki & Musashino, Tokyo, JP\\
M. Owada & Hamamatsu, Shizuoka, JP \\
H. Watanabe & Inabe, Mie, JP\\
\hline
&\\
\multicolumn{2}{c}{(566) Stereoskopia, 2020-09-13}\\
&\\
\hline
H. Watanabe & Tarui: Gifu, JP\\
H. Yamamura & Wanouchi: Gifu, JP \\
A. Asai & Inabe: Mie, JP\\
\hline
&\\
\multicolumn{2}{c}{(566) Stereoskopia, 2021-04-08}\\
&\\
\hline
R. Boninsegna & BE \\
K. L. Bath & DE \\
S. Meister & CH \\
M. Simon & DE \\
W. Hasubick & DE \\
G. Krannich & DE \\
B. G\"{a}hrken & DE \\
B. Kattentidt & DE \\
\hline
\end{tabular}
%\caption{List of stellar occultation observers and locations of their observing sites.}
%\label{occult_obs}
\end{table}

\begin{table}[h!]
\begin{tabular}{cc}
\hline
&\\
\multicolumn{2}{c}{(566) Stereoskopia, 2022-02-08}\\
&\\
\hline
P. Ceravolo & Osoyoos, CAN \\
V. Nikitin & Boulder, CO \\
S. Messner & Jefferson, TX \\
M. Skrutskie & Nederland, CO \\
\hline
&\\
\multicolumn{2}{c}{(657) Gunlod, 2022-02-09}\\
&\\
\hline
J. J. Castellani & FR \\
P. Baruffetti & IT \\
M. Conjat & FR \\
M. Conjat & FR \\
G. Vaudescal & FR \\
Y. Argentin & FR \\
P. Fini & IT \\
\hline
&\\
\multicolumn{2}{c}{(738) Alagasta, 2017-11-12}\\
&\\
\hline
M. Kashiwagura & \={Oe}, Yamagata, JP \\
H. Togashi & \={Oe}, Yamagata, JP \\
I. Otsuki & Date, Fukushima, JP \\
K. Hosoi & Miharu, Fukushima, JP \\
A. Hashimoto & Ono, Fukushima, JP \\
H. Yamamura & Hodatsushimizu, Ishikawa, JP \\
M. Ida & Kahoku, Ishikawa, JP \\
M. Ishida & Kanazawa, Ishikawa, JP \\
H. Tomioka & Hitachi, Ibaraki, JP \\
A. Yaeza & Hitachi, Ibaraki, JP\\
A. Asai & Inabe, Mie, JP \\
H. Watanabe & Inabe, Mie, JP \\
Y. Ikari & Moriyama, Shiga, JP\\
\hline
&\\
\multicolumn{2}{c}{(738) Alagasta, 2020-05-30}\\
&\\
\hline
J. Bourgeois & BE \\
F. Van Den Abbeel & BE \\
O. Schreurs, E. Fernandez & BE \\
J. M. Winkel & NL \\
J. Pol{\'a}k & CZ \\
M. Rottenborn & CZ \\
J. Kub{\'a}nek & CZ \\
\hline
&\\
\multicolumn{2}{c}{(738) Alagasta, 2022-11-12}\\
&\\
\hline
K. Kitazaki & Musashino, Tokyo, JP \\
Ha. Watanabe, Hi. Watanabe & Tamaki, JP \\
M. Owada & Hamamatsu, Shizuoka, JP \\
H. Matsushita & Shima, Mie, JP\\
N. Manago & Kamitonda, Wakayama, JP \\
\hline
&\\
\multicolumn{2}{c}{(806) Gyldenia, 2021-08-20}\\
&\\
\hline
W. Thomas & Florence, AZ \\
P. Maley & Toltec, AZ \\
S. Messner & Hudson, WI \\
\hline
\end{tabular}
\begin{tabularx}{\linewidth}{XX}
\includegraphics[width=0.46\textwidth,clip]{70composit2017.eps} 
\captionof{figure}{Composite light curve of (70) Panopaea from the years 2016-2017.}
\label{70composit2017}
&
\includegraphics[width=0.46\textwidth,clip]{70composit2018a.eps} 
\captionof{figure}{Composite light curve of (70) Panopaea from the year 2018.}
\label{70composit2018a}
\\
\includegraphics[width=0.46\textwidth,clip]{70composit2018b.eps} 
\captionof{figure}{Composite light curve of (70) Panopaea from the year 2018 observed by TESS spacecraft.}
\label{70composit2018b}
&
\includegraphics[width=0.46\textwidth,clip]{70composit2019.eps} 
\captionof{figure}{Composite light curve of (70) Panopaea from the year 2019.}
\label{70composit2019}
\\
\includegraphics[width=0.46\textwidth,clip]{275composit2017.eps} 
\captionof{figure}{Composite light curve of (275) Sapientia from the years 2016-2017.}
\label{275composit2017}
&
\includegraphics[width=0.46\textwidth,clip]{275composit2018.eps} 
\captionof{figure}{Composite light curve of (275) Sapientia from the year 2018.}
\label{275composit2018}
\end{tabularx}
    \end{table*}

%Composits 2
    \begin{table*}[ht]
    \centering
\vspace{0.5cm}
\begin{tabularx}{\linewidth}{XX}
\includegraphics[width=0.46\textwidth,clip]{286composit2007.eps} 
\captionof{figure}{Composite light curve of (286) Iclea from the year 2007.}
\label{286composit2007}
&
\includegraphics[width=0.46\textwidth,clip]{286composit2013.eps} 
\captionof{figure}{Composite light curve of (286) Iclea from the year 2013.}
\label{286composit2013}
\\
\includegraphics[width=0.46\textwidth,clip]{286composit2014.eps} 
\captionof{figure}{Composite light curve of (286) Iclea from the year 2014.}
\label{286composit2014}
&
\includegraphics[width=0.46\textwidth,clip]{286composit2015.eps} 
\captionof{figure}{Composite light curve of (286) Iclea from the year 2015.}
\label{286composit2015}
\\
\includegraphics[width=0.46\textwidth,clip]{286composit2017.eps} 
\captionof{figure}{Composite light curve of (286) Iclea from the years 2016-2017.}
\label{286composit2017}
&
\includegraphics[width=0.46\textwidth,clip]{286composit2018.eps} 
\captionof{figure}{Composite light curve of (286) Iclea from the years 2017-2018.}
\label{286composit2018}
\end{tabularx}
    \end{table*}

%Composits 3
    \begin{table*}[ht]
    \centering
\vspace{0.5cm}
\begin{tabularx}{\linewidth}{XX}
\includegraphics[width=0.46\textwidth,clip]{286composit2019.eps} 
\captionof{figure}{Composite light curve of (286) Iclea from the year 2019.}
\label{286composit2019}
&
\includegraphics[width=0.46\textwidth,clip]{326composit2012.eps} 
\captionof{figure}{Composite light curve of (326) Tamara from the year 2012.}
\label{326composit2012}
\\
\includegraphics[width=0.46\textwidth,clip]{326composit2015.eps} 
\captionof{figure}{Composite light curve of (326) Tamara from the year 2015.}
\label{326composit2015}
&
\includegraphics[width=0.46\textwidth,clip]{326composit2016a.eps} 
\captionof{figure}{Composite light curve of (326) Tamara from March 2016.}
\label{326composit2016a}
\\
\includegraphics[width=0.46\textwidth,clip]{326composit2016b.eps} 
\captionof{figure}{Composite light curve of (326) Tamara August-September 2016.}
\label{326composit2016b}
&
\includegraphics[width=0.46\textwidth,clip]{326composit2016c.eps} 
\captionof{figure}{Composite light curve of (326) Tamara from October 2016. 
Data in 2016 were gathered in greatly varied phase angles and ecliptic longitudes, 
preventing the creation of one composite light curve (see Fig. \ref{326composit2016a}, 
and \ref{326composit2016b}).}
\label{326composit2016c}
\end{tabularx}
    \end{table*}

%Composits 4
    \begin{table*}[ht]
    \centering
\vspace{0.5cm}
\begin{tabularx}{\linewidth}{XX}
\includegraphics[width=0.46\textwidth,clip]{326composit2017.eps} 
\captionof{figure}{Composite light curve of (326) Tamara from the year 2017.}
\label{326composit2017}
&
\includegraphics[width=0.46\textwidth,clip]{326composit2019.eps} 
\captionof{figure}{Composite light curve of (326) Tamara from the year 2019.}
\label{326composit2019}
\\
\includegraphics[width=0.46\textwidth,clip]{412composit2016.eps} 
\captionof{figure}{Composite light curve of (412) Elisabetha from the year 2016.}
\label{412composit2016}
&
\includegraphics[width=0.46\textwidth,clip]{412composit2017.eps} 
\captionof{figure}{Composite light curve of (412) Elisabetha from the year 2017.}
\label{412composit2017}
\\
\includegraphics[width=0.46\textwidth,clip]{412composit2018.eps} 
\captionof{figure}{Composite light curve of (412) Elisabetha from the year 2018.}
\label{412composit2018}
&
\includegraphics[width=0.46\textwidth,clip]{412composit2020.eps} 
\captionof{figure}{Composite light curve of (412) Elisabetha from the years 2019-2020.}
\label{412composit2020}
\end{tabularx}
    \end{table*}

%Composits 5
    \begin{table*}[ht]
    \centering
\vspace{0.5cm}
\begin{tabularx}{\linewidth}{XX}
\includegraphics[width=0.46\textwidth,clip]{412composit2021.eps} 
\captionof{figure}{Composite light curve of (412) Elisabetha from the year 2021.}
\label{412composit2021}
&
\includegraphics[width=0.46\textwidth,clip]{426composit2015.eps} 
\captionof{figure}{Composite light curve of (426) Hippo from the year 2015.}
\label{426composit2015}
\\
\includegraphics[width=0.46\textwidth,clip]{426composit2016.eps} 
\captionof{figure}{Composite light curve of (426) Hippo from the years 2016-2017.}
\label{426composit2016}
&
\includegraphics[width=0.46\textwidth,clip]{426composit2019.eps} 
\captionof{figure}{Composite light curve of (426) Hippo from the year 2019 observed by TESS spacecraft.}
\label{426composit2019}
\\
\includegraphics[width=0.46\textwidth,clip]{426composit2021.eps} 
\captionof{figure}{Composite light curve of (426) Hippo from the year 2021.}
\label{426composit2021}
&
\includegraphics[width=0.46\textwidth,clip]{439composit2015.eps} 
\captionof{figure}{Composite light curve of (439) Ohio from the years 2015-2016.}
\label{439composit2015}
\end{tabularx}
    \end{table*}

%Composits 6
    \begin{table*}[ht]
    \centering
\vspace{0.5cm}
\begin{tabularx}{\linewidth}{XX}
\includegraphics[width=0.46\textwidth,clip]{439composit2018.eps} 
\captionof{figure}{Composite light curve of (439) Ohio from the year 2018.}
\label{439composit2018}
&
\includegraphics[width=0.46\textwidth,clip]{439composit2019.eps} 
\captionof{figure}{Composite light curve of (439) Ohio from the year 2019.}
\label{439composit2019}
\\
\includegraphics[width=0.46\textwidth,clip]{439composit2020.eps} 
\captionof{figure}{Composite light curve of (439) Ohio from the year 2020.}
\label{439composit2020}
&
\includegraphics[width=0.46\textwidth,clip]{464composit2015.eps} 
\captionof{figure}{Composite light curve of (464) Megaira from the year 2015.}
\label{464composit2015}
\\
\includegraphics[width=0.46\textwidth,clip]{464composit2016.eps} 
\captionof{figure}{Composite light curve of (464) Megaira from the year 2016.}
\label{464composit2016}
&
\includegraphics[width=0.46\textwidth,clip]{464composit2017.eps} 
\captionof{figure}{Composite light curve of (464) Megaira from the year 2017.}
\label{464composit2017}
\end{tabularx}
    \end{table*}

%Composits 7
    \begin{table*}[ht]
    \centering
\vspace{0.5cm}
\begin{tabularx}{\linewidth}{XX}
\includegraphics[width=0.46\textwidth,clip]{464composit2019.eps} 
\captionof{figure}{Composite light curve of (464) Megaira from the years 2018-2019.}
\label{464composit2019}
&
\includegraphics[width=0.46\textwidth,clip]{464composit2020.eps} 
\captionof{figure}{Composite light curve of (464) Megaira from the year 2020.}
\label{464composit2020}
\\
\includegraphics[width=0.46\textwidth,clip]{476composit2013.eps} 
\captionof{figure}{Composite light curve of (476) Hedwig from the year 2013.}
\label{476composit2013}
&
\includegraphics[width=0.46\textwidth,clip]{476composit2014.eps} 
\captionof{figure}{Composite light curve of (476) Hedwig from the years 2014-2015.}
\label{476composit2014}
\\
\includegraphics[width=0.46\textwidth,clip]{476composit2016.eps} 
\captionof{figure}{Composite light curve of (476) Hedwig from the year 2016.}
\label{476composit2016}
&
\includegraphics[width=0.46\textwidth,clip]{476composit2017.eps} 
\captionof{figure}{Composite light curve of (476) Hedwig from the year 2017.}
\label{476composit2017}
\end{tabularx}
    \end{table*}

%Composits 8
    \begin{table*}[ht]
    \centering
\vspace{0.5cm}
\begin{tabularx}{\linewidth}{XX}
\includegraphics[width=0.46\textwidth,clip]{476composit2018.eps} 
\captionof{figure}{Composite light curve of (476) Hedwig from the year 2018.}
\label{476composit2018}
&
\includegraphics[width=0.46\textwidth,clip]{524composit2013.eps} 
\captionof{figure}{Composite light curve of (524) Fidelio from the year 2013.}
\label{524composit2013}
\\
\includegraphics[width=0.46\textwidth,clip]{524composit2015.eps} 
\captionof{figure}{Composite light curve of (524) Fidelio from the years 2014-2015.}
\label{524composit2015}
&
\includegraphics[width=0.46\textwidth,clip]{524composit2016.eps} 
\captionof{figure}{Composite light curve of (524) Fidelio from the year 2016.}
\label{524composit2016}
\\
\includegraphics[width=0.46\textwidth,clip]{524composit2017.eps} 
\captionof{figure}{Composite light curve of (524) Fidelio from the year 2017.}
\label{524composit2017}
&
\includegraphics[width=0.46\textwidth,clip]{524composit2018.eps} 
\captionof{figure}{Composite light curve of (524) Fidelio from the years 2018-2019.}
\label{524composit2018}
\end{tabularx}
    \end{table*}

%Composits 9
    \begin{table*}[ht]
    \centering
\vspace{0.5cm}
\begin{tabularx}{\linewidth}{XX}
\includegraphics[width=0.46\textwidth,clip]{530composit2015.eps} 
\captionof{figure}{Composite light curve of (530) Turandot from the years 2015-2016.}
\label{530composit2015}
&
\includegraphics[width=0.46\textwidth,clip]{530composit2016.eps} 
\captionof{figure}{Composite light curve of (530) Turandot from the year 2016.}
\label{530composit2016}
\\
\includegraphics[width=0.46\textwidth,clip]{530composit2018.eps} 
\captionof{figure}{Composite light curve of (530) Turandot from the year 2018.}
\label{530composit2018}
&
\includegraphics[width=0.46\textwidth,clip]{530composit2019.eps} 
\captionof{figure}{Composite light curve of (530) Turandot from the year 2019.}
\label{530composit2019}
\\
\includegraphics[width=0.46\textwidth,clip]{551composit2015.eps} 
\captionof{figure}{Composite light curve of (551) Ortrud from the year 2015.}
\label{551composit2015}
&
\includegraphics[width=0.46\textwidth,clip]{551composit2018.eps} 
\captionof{figure}{Composite light curve of (551) Ortrud from the year 2018.}
\label{551composit2018}
\end{tabularx}
    \end{table*}

%Composits 10
    \begin{table*}[ht]
    \centering
\vspace{0.5cm}
\begin{tabularx}{\linewidth}{XX}
\includegraphics[width=0.46\textwidth,clip]{551composit2019.eps} 
\captionof{figure}{Composite light curve of (551) Ortrud from the year 2019.}
\label{551composit2019}
&
\includegraphics[width=0.46\textwidth,clip]{551composit2020.eps} 
\captionof{figure}{Composite light curve of (551) Ortrud from the year 2020.}
\label{551composit2020}
\\
\includegraphics[width=0.46\textwidth,clip]{551composit2021.eps} 
\captionof{figure}{Composite light curve of (551) Ortrud from the year 2021, 
observed mainly from TESS spacecraft.}
\label{551composit2021}
&
\includegraphics[width=0.46\textwidth,clip]{566composit2017.eps} 
\captionof{figure}{Composite light curve of (566) Stereoskopia from the year 2017, 
observed by Kepler mission.}
\label{566composit2017}
\\
\includegraphics[width=0.46\textwidth,clip]{566composit2019.eps} 
\captionof{figure}{Composite light curve of (566) Stereoskopia from the years 2019-2020.}
\label{566composit2019}
&
\includegraphics[width=0.46\textwidth,clip]{566composit2020.eps} 
\captionof{figure}{Composite light curve of (566) Stereoskopia from the years 2020-2021.}
\label{566composit2020}
\end{tabularx}
    \end{table*}

%Composits 11
    \begin{table*}[ht]
    \centering
\vspace{0.5cm}
\begin{tabularx}{\linewidth}{XX}
\includegraphics[width=0.46\textwidth,clip]{566composit2022.eps} 
\captionof{figure}{Composite light curve of (566) Stereoskopia from the year 2022.}
\label{566composit2022}
&
\includegraphics[width=0.46\textwidth,clip]{657composit2015.eps} 
\captionof{figure}{Composite light curve of (657) Gunlod from the year 2015.}
\label{657composit2015}
\\
\includegraphics[width=0.46\textwidth,clip]{657composit2016.eps} 
\captionof{figure}{Composite light curve of (657) Gunlod from the year 2016, 
observed mainly from TESS spacecraft.}
\label{657composit2016}
&
\includegraphics[width=0.46\textwidth,clip]{657composit2018.eps} 
\captionof{figure}{Composite light curve of (657) Gunlod from the year 2018, 
observed by Kepler mission.}
\label{657composit2018}
\\
\includegraphics[width=0.46\textwidth,clip]{657composit2020.eps} 
\captionof{figure}{Composite light curve of (657) Gunlod from the year 2020.}
\label{657composit2020}
&
\includegraphics[width=0.46\textwidth,clip]{657composit2021a.eps} 
\captionof{figure}{Composite light curve of (657) Gunlod from the year 2021 
from TESS spacecraft.}
\label{657composit2021a}
\end{tabularx}
    \end{table*}

%Composits 12
    \begin{table*}[ht]
    \centering
\vspace{0.5cm}
\begin{tabularx}{\linewidth}{XX}
\includegraphics[width=0.46\textwidth,clip]{657composit2021b.eps} 
\captionof{figure}{Composite light curve of (657) Gunlod from the years 2021-2022.
Given the different character of the light curve caused by slightly different viewing 
geometry, it could not be folded with the light curve from Fig. \ref{657composit2021a}.}
\label{657composit2021b}
&
\includegraphics[width=0.46\textwidth,clip]{738composit2015.eps} 
\captionof{figure}{Composite light curve of (738) Alagasta from the year 2015.}
\label{738composit2015}
\\
\includegraphics[width=0.46\textwidth,clip]{738composit2016.eps} 
\captionof{figure}{Composite light curve of (738) Alagasta from the year 2016.}
\label{738composit2016}
&
\includegraphics[width=0.46\textwidth,clip]{738composit2017.eps} 
\captionof{figure}{Composite light curve of (738) Alagasta from the year 2017.}
\label{738composit2017}
\\
\includegraphics[width=0.46\textwidth,clip]{738composit2019.eps} 
\captionof{figure}{Composite light curve of (738) Alagasta from the years 2018-2019.}
\label{738composit2019}
&
\includegraphics[width=0.46\textwidth,clip]{738composit2020.eps} 
\captionof{figure}{Composite light curve of (738) Alagasta from the year 2020.}
\label{738composit2020}
\end{tabularx}
    \end{table*}

%Composits 13
    \begin{table*}[ht]
    \centering
\vspace{0.5cm}
\begin{tabularx}{\linewidth}{XX}
\includegraphics[width=0.46\textwidth,clip]{806composit2015.eps} 
\captionof{figure}{Composite light curve of (806) Gyldenia from the year 2015.}
\label{806composit2015}
&
\includegraphics[width=0.46\textwidth,clip]{806composit2016.eps} 
\captionof{figure}{Composite light curve of (806) Gyldenia from the year 2016.}
\label{806composit2016}
\\
\includegraphics[width=0.46\textwidth,clip]{806composit2018.eps} 
\captionof{figure}{Composite light curve of (806) Gyldenia from the year 2018.}
\label{806composit2018}
&
\includegraphics[width=0.46\textwidth,clip]{806composit2020.eps} 
\captionof{figure}{Composite light curve of (806) Gyldenia from the year 2020.}
\label{806composit2020}
\\
\includegraphics[width=0.46\textwidth,clip]{806composit2021.eps} 
\captionof{figure}{Composite light curve of (806) Gyldenia from the year 2021.}
\label{806composit2021}
\end{tabularx}
